Covering with Clubs: Complexity and Approximability

Finding cohesive subgraphs in a network is a well-known problem in graph theory. Several alternative formulations of cohesive subgraph have been proposed, a notable example being $s$-club, which is a subgraph where each vertex is at distance at most $s$ to the others. Here we consider the problem of covering a given graph with the minimum number of $s$-clubs. We study the computational and approximation complexity of this problem, when $s$ is equal to 2 or 3. First, we show that deciding if there exists a cover of a graph with three $2$-clubs is NP-complete, and that deciding if there exists a cover of a graph with two $3$-clubs is NP-complete. Then, we consider the approximation complexity of covering a graph with the minimum number of $2$-clubs and $3$-clubs. We show that, given a graph $G=(V,E)$ to be covered, covering $G$ with the minimum number of $2$-clubs is not approximable within factor $O(|V|^{1/2 -\varepsilon})$, for any $\varepsilon>0$, and covering $G$ with the minimum number of $3$-clubs is not approximable within factor $O(|V|^{1 -\varepsilon})$, for any $\varepsilon>0$. On the positive side, we give an approximation algorithm of factor $2|V|^{1/2}\log^{3/2} |V|$ for covering a graph with the minimum number of $2$-clubs.

==> 2-club_3Newtex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2-club_3Newtex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.80445116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42996794)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2-club_3Newtex.pdf}}%
    \put(0.03253546,0.20014148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.13954307,0.08129263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2-club_3Newtex.pdf}}%
    \put(0.23392644,0.20511273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.06418629,0.32155284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2-club_3Newtex.pdf}}%
    \put(0.39317116,0.19742242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.63465892,0.00969351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.8635224,0.20239368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.48058207,0.38115383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2-club_3Newtex.pdf}}%
    \put(0.21213794,0.32073283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2-club_3Newtex.pdf}}%
    \put(0.79124262,0.38738352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2-club_3Newtex.pdf}}%
    \put(0.38124226,0.30187282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1,4}$}}}%
    \put(0.85568145,0.30885166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2,5}$}}}%
    \put(0.60804118,0.25309161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1,2}$}}}%
    \put(0.7756545,0.08499146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2,3}$}}}%
    \put(-0.00326719,0.3645232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G^p$}}}%
    \put(0.40132117,0.36940116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2-club_3Newtex.pdf}}%
    \put(0.46136826,0.08852734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2-club_3Newtex.pdf}}%
    \put(0.66399997,0.4050476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{4,5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2-club_3Newtex.pdf}}%
  \end{picture}%
\endgroup%


==> ExCover_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExCover_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.3991241bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66074388)%
    \put(0.49050897,0.26082601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.34513113,0.54709928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.1642654,0.54879212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.17195135,0.107193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.36045196,0.10713342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(-0.00283742,0.58818241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$G$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ExCover_tex.pdf}}%
    \put(0.62223194,0.54572942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.83323198,0.5493601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7$}}}%
    \put(0.6239665,0.11751154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_9$}}}%
    \put(0.80941976,0.11787354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ExCover_tex.pdf}}%
  \end{picture}%
\endgroup%

